Higher-Order Finite Element Approximation of the Dynamic Laplacian

The dynamic Laplace operator arises from extending problems of isoperimetry from fixed manifolds to manifolds evolved by general nonlinear dynamics. Eigenfunctions of this operator are used to identify and track finite-time coherent sets, which physically manifest in fluid flows as jets, vortices, and more complicated structures. Two robust and efficient finite-element discretisation schemes for numerically computing the dynamic Laplacian were proposed in Froyland & Junge (2018). In this work we consider higher-order versions of these two numerical schemes and analyse them experimentally. We also prove the numerically computed eigenvalues and eigenvectors converge to the true objects for both schemes under certain assumptions. We provide an efficient implementation of the higher-order element schemes in an accompanying Julia package.

==> Figures/processed/1devecerrors.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,width=0.8\linewidth,legend pos = {south east}, ylabel = {Eigenvector error}, xmin = {0.0017602548097867773}, xmax = {0.0693480920042403}, ymax = {0.007687854899346467}, ymode = {log}, xlabel = {Mesh width}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis x=2,xmajorgrids = true,xtick = {0.001953125,0.00390625,0.0078125,0.015625,0.03125,0.0625},xticklabels = {$2^{-9}$,$2^{-8}$,$2^{-7}$,$2^{-6}$,$2^{-5}$,$2^{-4}$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=2,ymajorgrids = true,ytick = {3.814697265625e-6,3.0517578125e-5,0.000244140625,0.001953125},yticklabels = {$2^{-18}$,$2^{-15}$,$2^{-12}$,$2^{-9}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},at={(0.0,1.2)},anchor=west,
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, xmode = {log}, ymin = {5.0290217043355e-7}]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.0625, 0.0058530330942493216)
(0.03125, 0.0014433907916510517)
};
\addlegendentry{$P^1$ elements non-adaptive TO (2.0)}
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.0078125, 8.982518446045041e-5)
(0.00390625, 2.2451468429275467e-5)
(0.001953125, 5.612573493039485e-6)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.0625, 0.0009321517460575359)
(0.03125, 0.00018086095442021853)
(0.015625, 5.5459349261077855e-5)
(0.0078125, 1.0612520522592156e-5)
(0.00390625, 3.4546154743775234e-6)
(0.001953125, 6.605530590042567e-7)
};
\addlegendentry{$P^2$ elements non-adaptive TO (2.0)}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0625, 0.005853033094249322)
(0.03125, 0.0014632582735623315)
(0.015625, 0.00036581456839058287)
(0.0078125, 9.145364209764572e-5)
(0.00390625, 2.286341052441143e-5)
(0.001953125, 5.715852631102857e-6)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0625, 0.0009321517460575358)
(0.03125, 0.00023303793651438396)
(0.015625, 5.825948412859599e-5)
(0.0078125, 1.4564871032148997e-5)
(0.00390625, 3.6412177580372493e-6)
(0.001953125, 9.103044395093123e-7)
};
\end{axis}

\end{tikzpicture}


==> Figures/processed/1deverrors.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,width=0.8\linewidth, legend pos = {south east}, ylabel = {Relative eigenvalue error}, xmin = {0.0017602548097867773}, xmax = {0.0693480920042403}, ymax = {0.0018679494904262305}, ymode = {log}, xlabel = {Mesh width}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis x=2,xmajorgrids = true,xtick = {0.001953125,0.00390625,0.0078125,0.015625,0.03125,0.0625},xticklabels = {$2^{-9}$,$2^{-8}$,$2^{-7}$,$2^{-6}$,$2^{-5}$,$2^{-4}$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=2,ymajorgrids = true,ytick = {4.76837158203125e-7,3.814697265625e-6,3.0517578125e-5,0.000244140625},yticklabels = {$2^{-21}$,$2^{-18}$,$2^{-15}$,$2^{-12}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},at={(0.0,1.2)},anchor=west,
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, xmode = {log}, ymin = {8.91294606100333e-8}]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.0625, 0.0005794621986196586)
(0.03125, 0.0014094930677278873)
};
\addlegendentry{$P^1$ elements non-adaptive TO (2.0)}
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.0078125, 8.833482455916898e-5)
(0.00390625, 2.0089840120034747e-6)
(0.001953125, 5.521871608029213e-6)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.0625, 0.00015547774184128594)
(0.03125, 3.0166815377862738e-5)
(0.015625, 9.874041872725751e-6)
(0.0078125, 1.8895805447368266e-6)
(0.00390625, 6.177948000977439e-7)
(0.001953125, 1.1812000664668654e-7)
};
\addlegendentry{$P^2$ elements non-adaptive TO}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0625, 0.00015547774184128602)
(0.03125, 3.8869435460321505e-5)
(0.015625, 9.717358865080376e-6)
(0.0078125, 2.429339716270094e-6)
(0.00390625, 6.073349290675235e-7)
(0.001953125, 1.5183373226688088e-7)
};
\end{axis}

\end{tikzpicture}


==> Figures/processed/CYq58_eigval_errs2_CG.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,width=0.8\linewidth, legend pos = {north west}, ylabel = {Relative eigenvalue error}, xmin = {0.012365463918175449}, xmax = {0.487157498280955}, ymax = {5.579215932300088}, ymode = {log}, xlabel = {Mesh width}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis x=10,xmajorgrids = true,xtick = {0.015848931924611134,0.039810717055349734,0.1,0.251188643150958},xticklabels = {$10^{-1.8}$,$10^{-1.4}$,$10^{-1.0}$,$10^{-0.6}$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.0031622776601683794,0.01,0.03162277660168379,0.1,0.31622776601683794,1.0,3.162277660168379},yticklabels = {$10^{-2.5}$,$10^{-2.0}$,$10^{-1.5}$,$10^{-1.0}$,$10^{-0.5}$,$10^{0.0}$,$10^{0.5}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, xmode = {log}, ymin = {0.002491080221658315}]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.4390509206900454, 0.6599608903257889)
};
\addlegendentry{$P^2$ elements (2.0)}
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.2195254603450227, 0.36290598466646246)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.10976273017251136, 0.13982535143316713)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.05488136508625568, 0.05210905117124607)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02744068254312784, 0.016923244509504887)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.01372034127156392, 0.0030988766037429527)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.4390509206900454, 4.484939621192657)
};
\addlegendentry{$P^1$ elements (1.0)}
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.2195254603450227, 1.5266835690246403)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.10976273017251136, 0.7448341709586542)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.05488136508625568, 0.434096576852428)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02744068254312784, 0.24627988705429862)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.01372034127156392, 0.12329416803269028)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.4390509206900454, 3.9454133770460897)
(0.2195254603450227, 1.9727066885230453)
(0.10976273017251136, 0.9863533442615224)
(0.05488136508625568, 0.4931766721307613)
(0.02744068254312784, 0.2465883360653806)
(0.01372034127156392, 0.12329416803269029)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.4390509206900454, 3.1732496422327836)
(0.2195254603450227, 0.7933124105581961)
(0.10976273017251136, 0.19832810263954898)
(0.05488136508625568, 0.04958202565988726)
(0.02744068254312784, 0.012395506414971811)
(0.01372034127156392, 0.003098876603742952)
};
\end{axis}

\end{tikzpicture}


==> Figures/processed/CYq58_eigval_errs2_TO.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,width=0.8\linewidth, ylabel = {Relative eigenvalue error}, xmin = {0.02521754772879587}, xmax = {0.4771501324667061}, ymax = {0.7606638279417313}, ymode = {log}, xlabel = {Mesh width}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis x=10,xmajorgrids = true,xtick = {0.039810717055349734,0.1,0.251188643150958},xticklabels = {$10^-1.4$,$10^-1.0$,$10^-0.6$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.056234132519034905,0.1,0.17782794100389226,0.31622776601683794,0.5623413251903491},yticklabels = {$10^{-1.25}$,$10^{-1.00}$,$10^{-0.75}$,$10^{-0.50}$,$10^{-0.25}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},at={(0.0,1.2)},anchor=west,
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, xmode = {log}, ymin = {0.035588595326776704} ]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.4390509206900454, 0.31450403280874223)
};
\addlegendentry{$P^2$ elements, non-adaptive TO }
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.2195254603450227, 0.15269478818928675)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.10976273017251136, 0.0850003649556035)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.05488136508625568, 0.05985823663447624)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02744068254312784, 0.04573564377717808)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.43849332903323984, 0.2571919396792132)
};
\addlegendentry{Adaptive TO}
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.21924666451661992, 0.11899423205711852)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.10962333225830996, 0.04190830088263734)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.05481166612915498, 0.03881048002598968)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02740583306457749, 0.03986534765079317)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.4390509206900454, 0.5615412269664444)
};
\addlegendentry{$P^1$ elements, non-adaptive TO (1.0)}
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.2195254603450227, 0.3291696166482519)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.10976273017251136, 0.1618263236451637)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.05488136508625568, 0.08903044679378241)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02744068254312784, 0.0605457857725047)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.4390509206900454, 0.6975166793661647)
(0.2195254603450227, 0.3487583396830824)
(0.10976273017251136, 0.17437916984154117)
(0.05488136508625568, 0.08718958492077059)
(0.02744068254312784, 0.043594792460385286)
};
\end{axis}

\end{tikzpicture}


==> Figures/processed/CYq58evec2errsCG.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,width=0.8\linewidth, legend pos = {north west}, ylabel = {Eigenspace  error}, xmin = {0.012365463918175449}, xmax = {0.487157498280955}, ymax = {1.0714608895408926}, ymode = {log}, xlabel = {Mesh width}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis x=10,xmajorgrids = true,xtick = {0.015848931924611134,0.039810717055349734,0.1,0.251188643150958},xticklabels = {$10^{-1.8}$,$10^{-1.4}$,$10^{-1.0}$,$10^{-0.6}$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.01,0.03162277660168379,0.1,0.31622776601683794,1.0},yticklabels = {$10^{-2.0}$,$10^{-1.5}$,$10^{-1.0}$,$10^{-0.5}$,$10^{0.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, xmode = {log}, ymin = {0.004226880900655178}]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.4390509206900454, 0.328884826119691)
};
\addlegendentry{$P^2$ elements (1.5)}
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.2195254603450227, 0.21157712846425608)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.10976273017251136, 0.10413829272830695)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.05488136508625568, 0.04534711988338571)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02744068254312784, 0.014393424967977542)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.01372034127156392, 0.004943750109196259)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.4390509206900454, 0.7088903825840833)
};
\addlegendentry{$P^1$ elements (0.5)}
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.2195254603450227, 0.6223750093023916)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.10976273017251136, 0.44819991513993745)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.05488136508625568, 0.22783078515234292)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02744068254312784, 0.21601735551649853)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.01372034127156392, 0.16194398970624382)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.4390509206900454, 0.9160935463495156)
(0.2195254603450227, 0.6477759588249753)
(0.10976273017251136, 0.4580467731747578)
(0.05488136508625568, 0.32388797941248765)
(0.02744068254312784, 0.2290233865873789)
(0.01372034127156392, 0.1619439897062438)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.4390509206900454, 0.8949143620363285)
(0.2195254603450227, 0.3164000069885605)
(0.10976273017251136, 0.11186429525454107)
(0.05488136508625568, 0.03955000087357007)
(0.02744068254312784, 0.013983036906817636)
(0.01372034127156392, 0.004943750109196256)
};
\end{axis}

\end{tikzpicture}


==> Figures/processed/CYq58evec2errsTO.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,width=0.8\linewidth,legend pos = {north west}, ylabel = {Eigenspace  error}, xmin = {0.02521754772879587}, xmax = {0.4771501324667061}, ymax = {0.9100141285635641}, ymode = {log}, xlabel = {Mesh width}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis x=10,xmajorgrids = true,xtick = {0.039810717055349734,0.1,0.251188643150958},xticklabels = {$10^-1.4$,$10^-1.0$,$10^-0.6$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.056234132519034905,0.1,0.17782794100389226,0.31622776601683794,0.5623413251903491},yticklabels = {$10^{-1.25}$,$10^{-1.00}$,$10^{-0.75}$,$10^{-0.50}$,$10^{-0.25}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},at={(0.0,1.2)},anchor=west,
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, xmode = {log}, ymin = {0.03288604369284011} ]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.4390509206900454, 0.32128020988000877)
};
\addlegendentry{$P^2$ elements, non-adaptive TO }
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.2195254603450227, 0.15048336368006635)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.10976273017251136, 0.07676755831207274)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.05488136508625568, 0.05050162743408721)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02744068254312784, 0.03612634153576556)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.43849332903323984, 0.5584298037543106)
};
\addlegendentry{Adaptive TO}
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.21924666451661992, 0.3339780355821747)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.10962333225830996, 0.1608574093677954)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.05481166612915498, 0.07483384722686497)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02740583306457749, 0.04597616250023328)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.4390509206900454, 0.748678227374715)
};
\addlegendentry{$P^1$ elements, non-adaptive TO (1.0) }
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.2195254603450227, 0.3467084301879213)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.10976273017251136, 0.1623716904937167)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.05488136508625568, 0.08234175091603829)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02744068254312784, 0.05177448629038333)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.4390509206900454, 0.8283917806461333)
(0.2195254603450227, 0.4141958903230667)
(0.10976273017251136, 0.20709794516153332)
(0.05488136508625568, 0.10354897258076667)
(0.02744068254312784, 0.05177448629038333)
};
\end{axis}

\end{tikzpicture}


==> Figures/processed/DG10_eigval_errs2_CG.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,width=0.8\linewidth, legend pos = {north west}, ylabel = {Relative eigenvalue error}, xmin = {0.005083366622820052}, xmax = {0.09605469883050079}, ymax = {11.621586062462285}, ymode = {log}, xlabel = {Mesh width}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis x=10,xmajorgrids = true,xtick = {0.005623413251903491,0.01,0.01778279410038923,0.03162277660168379,0.056234132519034905},xticklabels = {$10^{-2.25}$,$10^{-2.00}$,$10^{-1.75}$,$10^{-1.50}$,$10^{-1.25}$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.01,0.1,1.0,10.0},yticklabels = {$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, xmode = {log}, ymin = {0.0017225183527341899} ]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.08838834764831845, 0.4548055431920132)
};
\addlegendentry{P2 elements (3.0)}
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.04419417382415922, 0.3063671741185309)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02209708691207961, 0.0913865265398146)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.011048543456039806, 0.014182154534610919)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.005524271728019903, 0.002210724662926454)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.08838834764831845, 0.5132830956164907)
};
\addlegendentry{P1 elements (1.0)}
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.04419417382415922, 0.1443614090366448)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02209708691207961, 0.2273496572103206)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.011048543456039806, 0.11219916215790822)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.005524271728019903, 0.06067043482029021)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.08838834764831845, 0.9707269571246435)
(0.04419417382415922, 0.4853634785623217)
(0.02209708691207961, 0.24268173928116094)
(0.011048543456039806, 0.12134086964058045)
(0.005524271728019903, 0.06067043482029022)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.08838834764831845, 9.05512821934675)
(0.04419417382415922, 1.1318910274183434)
(0.02209708691207961, 0.14148637842729317)
(0.011048543456039806, 0.01768579730341164)
(0.005524271728019903, 0.002210724662926454)
};
\end{axis}

\end{tikzpicture}


==> Figures/processed/DG10_eigval_errs2_TO.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis, width=0.8\linewidth,ylabel = {Relative eigenvalue error}, xmin = {0.005083366622820052}, xmax = {0.09605469883050079}, ymax = {0.8908976398540557}, ymode = {log}, xlabel = {Mesh width}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis x=10,xmajorgrids = true,xtick = {0.005623413251903491,0.01,0.01778279410038923,0.03162277660168379,0.056234132519034905},xticklabels = {$10^{-2.25}$,$10^{-2.00}$,$10^{-1.75}$,$10^{-1.50}$,$10^{-1.25}$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.0031622776601683794,0.01,0.03162277660168379,0.1,0.31622776601683794},yticklabels = {$10^{-2.5}$,$10^{-2.0}$,$10^{-1.5}$,$10^{-1.0}$,$10^{-0.5}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},at={(0.0,1.2)},anchor=west,
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, xmode = {log}, ymin = {0.0014978581845559679}]\addplot+[draw=none, color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.08838834764831845, 0.11486559602005253)
};
\addlegendentry{$P^2$ elements, $L^2$-Galerkin TO}
\addplot+[draw=none, color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.04419417382415922, 0.060345708368824344)
};
\addplot+[draw=none, color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02209708691207961, 0.0017946932843818958)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.08838834764831845, 0.1751572905026006)
};
\addlegendentry{$P^2$ elements, non-Adaptive TO \ \ \qquad\qquad}
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.04419417382415922, 0.10148074384200602)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02209708691207961, 0.03419905560814591)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.011048543456039806, 0.050424705536503245)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.005524271728019903, 0.15032913244025783)
};
\addplot+[draw=none, color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.08838834764831845, 0.19699072541087906)
};
\addlegendentry{$P^1$ elements, $L^2$-Galerkin TO }
\addplot+[draw=none, color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.04419417382415922, 0.12729014073575845)
};
\addplot+[draw=none, color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02209708691207961, 0.07436611904686022)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.08838834764831845, 0.23954017354802032)
};
\addlegendentry{Adaptive TO}
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.04419417382415922, 0.1181000335752366)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02209708691207961, 0.0279174088710768)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.011048543456039806, 0.2953161476127111)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.005524271728019903, 0.7435467291652469)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.08838834764831845, 0.28791551940622595)
};
\addlegendentry{$P^1$ elements, non-Adaptive TO }
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.04419417382415922, 0.1803500654658386)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02209708691207961, 0.10690969019209397)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.011048543456039806, 0.041814491830452126)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.005524271728019903, 0.03825942109285127)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.08838834764831845, 0.3906184253179717)
(0.04419417382415922, 0.19530921265898582)
(0.02209708691207961, 0.09765460632949295)
(0.011048543456039806, 0.04882730316474647)
(0.005524271728019903, 0.02441365158237323)
};
\end{axis}

\end{tikzpicture}


==> Figures/processed/DG10evec2errsCG.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,width=0.8\linewidth, legend pos = {north west}, ylabel = {Eigenspace  error}, xmin = {0.005083366622820052}, xmax = {0.09605469883050079}, ymax = {1.4020444003703207}, ymode = {log}, xlabel = {Mesh width}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis x=10,xmajorgrids = true,xtick = {0.005623413251903491,0.01,0.01778279410038923,0.03162277660168379,0.056234132519034905},xticklabels = {$10^{-2.25}$,$10^{-2.00}$,$10^{-1.75}$,$10^{-1.50}$,$10^{-1.25}$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.01,0.03162277660168379,0.1,0.31622776601683794,1.0},yticklabels = {$10^{-2.0}$,$10^{-1.5}$,$10^{-1.0}$,$10^{-0.5}$,$10^{0.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, xmode = {log}, ymin = {0.003926697120824657} ]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.08838834764831845, 0.29906540070435983)
};
\addlegendentry{P2 elements (2.0)}
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.04419417382415922, 0.2137739463983045)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02209708691207961, 0.07030331538657114)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.011048543456039806, 0.01430188182848874)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.005524271728019903, 0.004637400483350387)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.08838834764831845, 0.2671241277250533)
};
\addlegendentry{P1 elements (1.0)}
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.04419417382415922, 0.19325781753727064)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02209708691207961, 0.10063702658547903)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.011048543456039806, 0.055714839983821964)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.005524271728019903, 0.030384994030141957)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.08838834764831845, 0.48615990448227137)
(0.04419417382415922, 0.24307995224113566)
(0.02209708691207961, 0.12153997612056787)
(0.011048543456039806, 0.06076998806028393)
(0.005524271728019903, 0.03038499403014196)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.08838834764831845, 1.1871745237376994)
(0.04419417382415922, 0.29679363093442473)
(0.02209708691207961, 0.07419840773360624)
(0.011048543456039806, 0.018549601933401556)
(0.005524271728019903, 0.004637400483350387)
};
\end{axis}

\end{tikzpicture}


==> Figures/processed/DG10evec2errsTO.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,width=0.8\linewidth, ylabel = {Eigenspace  error}, xmin = {0.005083366622820052}, xmax = {0.09605469883050079}, ymax = {0.29001998283391245}, ymode = {log}, xlabel = {Mesh width}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis x=10,xmajorgrids = true,xtick = {0.005623413251903491,0.01,0.01778279410038923,0.03162277660168379,0.056234132519034905},xticklabels = {$10^{-2.25}$,$10^{-2.00}$,$10^{-1.75}$,$10^{-1.50}$,$10^{-1.25}$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.01778279410038923,0.03162277660168379,0.056234132519034905,0.1,0.1778279410038923},yticklabels = {$10^{-1.75}$,$10^{-1.50}$,$10^{-1.25}$,$10^{-1.00}$,$10^{-0.75}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},at={(0.0,1.2)},anchor=west,
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, xmode = {log}, ymin = {0.015348316309754745}]\addplot+[draw=none, color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.08838834764831845, 0.06870084204868208)
};
\addlegendentry{$P^2$ elements, $L^2$-Galerkin TO}
\addplot+[draw=none, color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.04419417382415922, 0.03829948657287589)
};
\addplot+[draw=none, color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02209708691207961, 0.06386395524554328)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.08838834764831845, 0.09685069930388789)
};
\addlegendentry{$P^2$ elements, non-Adaptive TO\ \ \qquad\qquad}
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.04419417382415922, 0.05741146711313859)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02209708691207961, 0.035767241628235066)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.011048543456039806, 0.03151823840357613)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.005524271728019903, 0.05326478485265357)
};
\addplot+[draw=none, color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.08838834764831845, 0.19197893727405335)
};
\addlegendentry{$P^1$ elements, $L^2$-Galerkin TO }
\addplot+[draw=none, color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.04419417382415922, 0.08454093923580959)
};
\addplot+[draw=none, color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02209708691207961, 0.04652623146506904)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.08838834764831845, 0.15822345347419398)
};
\addlegendentry{Adaptive TO}
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.04419417382415922, 0.1036690369458933)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02209708691207961, 0.07922613787238532)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.011048543456039806, 0.0756293091525846)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.005524271728019903, 0.13191703041256791)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.08838834764831845, 0.19642468015044182)
};
\addlegendentry{$P^1$ elements, non-Adaptive TO}
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.04419417382415922, 0.10085858131785665)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.02209708691207961, 0.05958338487264502)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.011048543456039806, 0.036749277229258075)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.005524271728019903, 0.030474653434584505)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.08838834764831845, 0.2668728066382045)
(0.04419417382415922, 0.13343640331910223)
(0.02209708691207961, 0.06671820165955114)
(0.011048543456039806, 0.03335910082977557)
(0.005524271728019903, 0.01667955041488778)
};
\end{axis}

\end{tikzpicture}


==> Figures/processed/SM2_eigval_errs2_CG.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,width=0.8\linewidth, legend pos = {north west}, ylabel = {Relative eigenvalue error}, xmin = {0.015641212122425755}, xmax = {0.6162109095189517}, ymax = {0.10859816912680587}, ymode = {log}, xlabel = {Mesh width}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis x=10,xmajorgrids = true,xtick = {0.015848931924611134,0.039810717055349734,0.1,0.251188643150958},xticklabels = {$10^{-1.8}$,$10^{-1.4}$,$10^{-1.0}$,$10^{-0.6}$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-8,1.0e-6,9.999999999999999e-5,0.01},yticklabels = {$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, xmode = {log}, ymin = {1.9897937439242972e-10} ]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.5553603672697958, 0.0004018639199799052)
};
\addlegendentry{P2 elements (4.0)}
\addlegendentry{P2 elements (4.0)}
\addlegendentry{P2 elements (4.0)}
\addlegendentry{P2 elements (4.0)}
\addlegendentry{P2 elements (4.0)}
\addlegendentry{P2 elements (4.0)}
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.2776801836348979, 2.717911043324043e-5)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.13884009181744894, 1.740317427634017e-6)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.06942004590872447, 1.094107666364215e-7)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.034710022954362235, 6.778806058655367e-9)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.017355011477181118, 3.516268699270139e-10)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.5553603672697958, 0.05924545441242054)
};
\addlegendentry{P1 elements (2.0)}
\addlegendentry{P1 elements (2.0)}
\addlegendentry{P1 elements (2.0)}
\addlegendentry{P1 elements (2.0)}
\addlegendentry{P1 elements (2.0)}
\addlegendentry{P1 elements (2.0)}
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.2776801836348979, 0.015203604963563743)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.13884009181744894, 0.003830485900351286)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.06942004590872447, 0.0009595896941673767)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.034710022954362235, 0.0002400225654180785)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.017355011477181118, 6.0013444384765215e-5)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.5553603672697958, 0.061453767049999476)
(0.2776801836348979, 0.015363441762499874)
(0.13884009181744894, 0.0038408604406249694)
(0.06942004590872447, 0.000960215110156242)
(0.034710022954362235, 0.00024005377753906045)
(0.017355011477181118, 6.001344438476516e-5)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.5553603672697958, 0.0003687074967605875)
(0.2776801836348979, 2.3044218547536705e-5)
(0.13884009181744894, 1.4402636592210464e-6)
(0.06942004590872447, 9.001647870131535e-8)
(0.034710022954362235, 5.626029918832217e-9)
(0.017355011477181118, 3.5162686992701343e-10)
};
\end{axis}

\end{tikzpicture}


==> Figures/processed/SM2_eigval_errs2_TO.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,width=0.8\linewidth, ylabel = {Relative eigenvalue error}, xmin = {0.03193973447551006}, xmax = {0.6035294723773627}, ymax = {0.022819166495864473}, ymode = {log}, xlabel = {Mesh width}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis x=10,xmajorgrids = true,xtick = {0.039810717055349734,0.1,0.251188643150958},xticklabels = {$10^{-1.4}$,$10^{-1.0}$,$10^{-0.6}$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-5,9.999999999999999e-5,0.001,0.01},yticklabels = {$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},at={(0.0,1.2)},anchor=west,
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, xmode = {log}, ymin = {1.499839812545614e-6} ]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.5553603672697958, 0.00025434785194651207)
};
\addlegendentry{$P^2$ elements, non-adaptive TO (2.0)}
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.2776801836348979, 8.911883654047556e-5)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.13884009181744894, 2.794841927306148e-5)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.06942004590872447, 7.5033725642632985e-6)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.034710022954362235, 1.96974761030031e-6)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.5553603672697958, 0.017375370438645454)
};
\addlegendentry{Adaptive TO }
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.2776801836348979, 0.0035570621743924932)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.13884009181744894, 0.0005585739406785373)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.06942004590872447, 0.00011806603008386504)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.034710022954362235, 9.676319576589152e-6)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.5553603672697958, 0.010086319432604705)
};
\addlegendentry{$P^1$ elements, non-adaptive TO (2.0)}
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.2776801836348979, 0.002274354784311497)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.13884009181744894, 0.0005221887698855036)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.06942004590872447, 0.0001208755836087257)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.034710022954362235, 2.8450898122346608e-5)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.5553603672697958, 0.00728342991932073)
(0.2776801836348979, 0.0018208574798301838)
(0.13884009181744894, 0.00045521436995754584)
(0.06942004590872447, 0.00011380359248938643)
(0.034710022954362235, 2.8450898122346598e-5)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.5553603672697958, 0.0005042553882368795)
(0.2776801836348979, 0.00012606384705921998)
(0.13884009181744894, 3.151596176480499e-5)
(0.06942004590872447, 7.878990441201244e-6)
(0.034710022954362235, 1.9697476103003105e-6)
};
\end{axis}

\end{tikzpicture}


==> Figures/processed/SM2evec2errsCG.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,width=0.8\linewidth, legend pos = {north west}, ylabel = {Eigenspace  error}, xmin = {0.015641212122425755}, xmax = {0.6162109095189517}, ymax = {0.048919113372689664}, ymode = {log}, xlabel = {Mesh width}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis x=10,xmajorgrids = true,xtick = {0.015848931924611134,0.039810717055349734,0.1,0.251188643150958},xticklabels = {$10^{-1.8}$,$10^{-1.4}$,$10^{-1.0}$,$10^{-0.6}$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-7,1.0e-6,1.0e-5,9.999999999999999e-5,0.001,0.01},yticklabels = {$10^{-7}$,$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, xmode = {log}, ymin = {3.1476706435933934e-8}]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.5553603672697958, 0.0009534084281314785)
};
\addlegendentry{P2 elements (3.0)}
\addlegendentry{P2 elements (3.0)}
\addlegendentry{P2 elements (3.0)}
\addlegendentry{P2 elements (3.0)}
\addlegendentry{P2 elements (3.0)}
\addlegendentry{P2 elements (3.0)}
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.2776801836348979, 0.00011321635353271144)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.13884009181744894, 1.3812950443028499e-5)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.06942004590872447, 1.7138278892433494e-6)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.034710022954362235, 2.1773039096895542e-7)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.017355011477181118, 4.712160915387242e-8)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.5553603672697958, 0.029290200782601434)
};
\addlegendentry{P1 elements (2.0)}
\addlegendentry{P1 elements (2.0)}
\addlegendentry{P1 elements (2.0)}
\addlegendentry{P1 elements (2.0)}
\addlegendentry{P1 elements (2.0)}
\addlegendentry{P1 elements (2.0)}
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.2776801836348979, 0.007899632948407665)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.13884009181744894, 0.0020240250015253333)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.06942004590872447, 0.0005094639292943957)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.034710022954362235, 0.00012758990164437697)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.017355011477181118, 3.191154208467998e-5)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.5553603672697958, 0.03267741909471229)
(0.2776801836348979, 0.00816935477367807)
(0.13884009181744894, 0.002042338693419519)
(0.06942004590872447, 0.0005105846733548797)
(0.034710022954362235, 0.00012764616833871987)
(0.017355011477181118, 3.1911542084679994e-5)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.5553603672697958, 0.0015440808887540907)
(0.2776801836348979, 0.00019301011109426126)
(0.13884009181744894, 2.4126263886782674e-5)
(0.06942004590872447, 3.015782985847833e-6)
(0.034710022954362235, 3.7697287323097896e-7)
(0.017355011477181118, 4.712160915387245e-8)
};
\end{axis}

\end{tikzpicture}


==> Figures/processed/SM2evec2errsTO.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,width=0.8\linewidth,  ylabel = {Eigenspace  error}, xmin = {0.03193973447551006}, xmax = {0.6035294723773627}, ymax = {0.030268144266997428}, ymode = {log}, xlabel = {Mesh width}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis x=10,xmajorgrids = true,xtick = {0.039810717055349734,0.1,0.251188643150958},xticklabels = {$10^{-1.4}$,$10^{-1.0}$,$10^{-0.6}$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-5,9.999999999999999e-5,0.001,0.01},yticklabels = {$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},at={(0.0,1.2)},anchor=west,
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, xmode = {log}, ymin = {5.089793174550032e-6} ]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.5553603672697958, 0.0018568926032691726)
};
\addlegendentry{$P^2$ elements, non-adaptive TO (2.0)}
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.2776801836348979, 0.00041778903100160824)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.13884009181744894, 0.00010193507425828894)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.06942004590872447, 2.5971839109209555e-5)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.034710022954362235, 6.509078968728241e-6)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.5553603672697958, 0.023668263180798326)
};
\addlegendentry{Adaptive TO }
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.2776801836348979, 0.009739973016293693)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.13884009181744894, 0.002456626622858333)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.06942004590872447, 0.000543670983192441)
};
\addplot+[draw=none, color = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.00000000;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.034710022954362235, 0.00016522591376210712)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.5553603672697958, 0.020443284427118808)
};
\addlegendentry{$P^1$ elements, non-adaptive TO (2.0)}
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.2776801836348979, 0.005029997192125156)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.13884009181744894, 0.0011338568684441579)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.06942004590872447, 0.000277673545284466)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.034710022954362235, 6.749075605769451e-5)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.5553603672697958, 0.017277633550769812)
(0.2776801836348979, 0.0043194083876924565)
(0.13884009181744894, 0.0010798520969231137)
(0.06942004590872447, 0.00026996302423077837)
(0.034710022954362235, 6.749075605769458e-5)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.5553603672697958, 0.0016663242159944292)
(0.2776801836348979, 0.00041658105399860763)
(0.13884009181744894, 0.00010414526349965188)
(0.06942004590872447, 2.6036315874912963e-5)
(0.034710022954362235, 6.509078968728239e-6)
};
\end{axis}

\end{tikzpicture}


==> Figures/processed/bickleyaxesp1.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,colorbar = {false}, width = 0.6\linewidth, height=0.18\linewidth, axis equal = {true}, ylabel = {}, xmin = {0.0}, xmax = {20.015086796020572}, ymax = {3.0}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,5.0,10.0,15.0,20.0},xticklabels = {$0$,$5$,$10$,$15$,$20$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0},yticklabels = {$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colormap={plots}{rgb=(0.50196078,0.00000000,0.50196078), rgb=(0.00000000,0.00000000,1.00000000), rgb=(0.00000000,0.50196078,0.00000000), rgb=(1.00000000,0.64705882,0.00000000), rgb=(1.00000000,0.00000000,0.00000000)},colorbar style={title=}, view = {{0}{90}}, ymin = {-3.0}]
\end{axis}

\node[inner sep=0pt,anchor=south,anchor=south west] (inner) at (0,0) 
    {\includegraphics[width=0.6\linewidth]{Figures/processed/bickleyCGP1pdf}};
\end{tikzpicture}


==> Figures/processed/bickleyaxesp2.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,colorbar = {false}, width = 0.6\linewidth, height=0.18\linewidth, axis equal = {true}, ylabel = {}, xmin = {0.0}, xmax = {20.015086796020572}, ymax = {3.0}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,5.0,10.0,15.0,20.0},xticklabels = {$0$,$5$,$10$,$15$,$20$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0},yticklabels = {$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colormap={plots}{rgb=(0.50196078,0.00000000,0.50196078), rgb=(0.00000000,0.00000000,1.00000000), rgb=(0.00000000,0.50196078,0.00000000), rgb=(1.00000000,0.64705882,0.00000000), rgb=(1.00000000,0.00000000,0.00000000)},colorbar style={title=}, view = {{0}{90}}, ymin = {-3.0}]
\end{axis}

\node[inner sep=0pt,anchor=south,anchor=south west] (inner) at (0,0) 
    {\includegraphics[width=0.6\linewidth]{Figures/processed/bickleyCGP2pdf}};
\end{tikzpicture}


==> Figures/processed/bickleyaxestop1.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,colorbar = {false}, width = 0.8\linewidth, height=0.24\linewidth, axis equal = {true}, ylabel = {y}, xmin = {0.0}, xmax = {20.015086796020572}, ymax = {3.0}, xlabel = {x}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,5.0,10.0,15.0,20.0},xticklabels = {$0$,$5$,$10$,$15$,$20$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0},yticklabels = {$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colormap={plots}{rgb=(0.50196078,0.00000000,0.50196078), rgb=(0.00000000,0.00000000,1.00000000), rgb=(0.00000000,0.50196078,0.00000000), rgb=(1.00000000,0.64705882,0.00000000), rgb=(1.00000000,0.00000000,0.00000000)},colorbar style={title=}, view = {{0}{90}}, ymin = {-3.0}]
\end{axis}

\node[inner sep=0pt,anchor=south,anchor=south west] (inner) at (0,0) 
    {\includegraphics[width=0.8\linewidth]{Figures/processed/bickleyTOP1pdf}};
\end{tikzpicture}


==> Figures/processed/bickleyaxestop2.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,colorbar = {false}, width = 0.8\linewidth, height=0.24\linewidth, axis equal = {true}, ylabel = {y}, xmin = {0.0}, xmax = {20.015086796020572}, ymax = {3.0}, xlabel = {x}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,5.0,10.0,15.0,20.0},xticklabels = {$0$,$5$,$10$,$15$,$20$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0},yticklabels = {$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colormap={plots}{rgb=(0.50196078,0.00000000,0.50196078), rgb=(0.00000000,0.00000000,1.00000000), rgb=(0.00000000,0.50196078,0.00000000), rgb=(1.00000000,0.64705882,0.00000000), rgb=(1.00000000,0.00000000,0.00000000)},colorbar style={title=}, view = {{0}{90}}, ymin = {-3.0}]
\end{axis}

\node[inner sep=0pt,anchor=south,anchor=south west] (inner) at (0,0) 
    {\includegraphics[width=0.8\linewidth]{Figures/processed/bickleyTOP2pdf}};
\end{tikzpicture}


==> Figures/processed/cylinder_dbs.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,width=0.6\linewidth,height=0.3\linewidth,colorbar = {true},point meta max=10,point meta min=0, ylabel = {}, title = {}, xmin = {0}, xmax = {6.283185307179586}, ymax = {3.1415926535897}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,3.141592653589793,6.283185307179586},xticklabels = {$0$,$\pi$,$2\pi$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {0.0,3.141592653589793},yticklabels = {$0$,$\pi$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colormap={plots}{rgb=(0.26700400,0.00487400,0.32941500), rgb=(0.27794100,0.05632400,0.38119100), rgb=(0.28291000,0.10539300,0.42690200), rgb=(0.28229000,0.14591200,0.46151000), rgb=(0.27619400,0.19007400,0.49300100), rgb=(0.26514500,0.23295600,0.51659900), rgb=(0.25042500,0.27429000,0.53310300), rgb=(0.23360300,0.31382800,0.54391400), rgb=(0.21813000,0.34743200,0.55003800), rgb=(0.20123900,0.38367000,0.55429400), rgb=(0.18555600,0.41857000,0.55675300), rgb=(0.17117600,0.45253000,0.55796500), rgb=(0.15772900,0.48593200,0.55801300), rgb=(0.14618000,0.51541300,0.55682300), rgb=(0.13374300,0.54853500,0.55354100), rgb=(0.12346300,0.58168700,0.54744500), rgb=(0.11948300,0.61481700,0.53769200), rgb=(0.12632600,0.64410700,0.52531100), rgb=(0.15014800,0.67663100,0.50658900), rgb=(0.19109000,0.70836600,0.48228400), rgb=(0.24607000,0.73891000,0.45202400), rgb=(0.31192500,0.76782200,0.41558600), rgb=(0.37777900,0.79178100,0.37793900), rgb=(0.45867400,0.81636300,0.32972700), rgb=(0.54552400,0.83803900,0.27562600), rgb=(0.63690200,0.85654200,0.21662000), rgb=(0.73088900,0.87191600,0.15602900), rgb=(0.81457600,0.88339300,0.11034700), rgb=(0.90631100,0.89485500,0.09812500), rgb=(0.99324800,0.90615700,0.14393600)}, ymin = {0} ]
\end{axis}
\node[inner sep=0pt,anchor=south,anchor=south west] (inner) at (0,0) 
    {\includegraphics[width=0.6\linewidth]{Figures/processed/cylinder_dbspdf.pdf}};
\end{tikzpicture}


==> Figures/processed/oceansresultCGp1.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,width=0.8\linewidth,height=0.48\linewidth,colorbar = {false},  axis equal = {true}, ylabel = {Lat}, xmin = {-4.0}, xmax = {6.0}, ymax = {-28.0}, xlabel = {Lon}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {-4.0,-2.0,0.0,2.0,4.0,6.0},xticklabels = {$-4$,$-2$,$0$,$2$,$4$,$6$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-34.0,-33.0,-32.0,-31.0,-30.0,-29.0,-28.0},yticklabels = {$-34$,$-33$,$-32$,$-31$,$-30$,$-29$,$-28$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,
ymin = {-34.0}]
\end{axis}
\node[inner sep=0pt,anchor=south,anchor=south west] (inner) at (0,0) 
    {\includegraphics[width=0.8\linewidth]{Figures/processed/oceansresultCGp1pdf}};
\end{tikzpicture}


==> Figures/processed/oceansresultCGp1euler.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,width=0.8\linewidth,height=0.356*\linewidth,colorbar = {false}, axis equal = {true}, ylabel = {Lat}, xmin = {-8.0}, xmax = {1.0}, ymax = {-28.0}, xlabel = {Lon}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {-8.0,-6.0,-4.0,-2.0,0.0},xticklabels = {$-8$,$-6$,$-4$,$-2$,$0$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-32.0,-31.0,-30.0,-29.0,-28.0},yticklabels = {$-32$,$-31$,$-30$,$-29$,$-28$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colormap={plots}{rgb=(0.26700400,0.00487400,0.32941500), rgb=(0.27794100,0.05632400,0.38119100), rgb=(0.28291000,0.10539300,0.42690200), rgb=(0.28229000,0.14591200,0.46151000), rgb=(0.27619400,0.19007400,0.49300100), rgb=(0.26514500,0.23295600,0.51659900), rgb=(0.25042500,0.27429000,0.53310300), rgb=(0.23360300,0.31382800,0.54391400), rgb=(0.21813000,0.34743200,0.55003800), rgb=(0.20123900,0.38367000,0.55429400), rgb=(0.18555600,0.41857000,0.55675300), rgb=(0.17117600,0.45253000,0.55796500), rgb=(0.15772900,0.48593200,0.55801300), rgb=(0.14618000,0.51541300,0.55682300), rgb=(0.13374300,0.54853500,0.55354100), rgb=(0.12346300,0.58168700,0.54744500), rgb=(0.11948300,0.61481700,0.53769200), rgb=(0.12632600,0.64410700,0.52531100), rgb=(0.15014800,0.67663100,0.50658900), rgb=(0.19109000,0.70836600,0.48228400), rgb=(0.24607000,0.73891000,0.45202400), rgb=(0.31192500,0.76782200,0.41558600), rgb=(0.37777900,0.79178100,0.37793900), rgb=(0.45867400,0.81636300,0.32972700), rgb=(0.54552400,0.83803900,0.27562600), rgb=(0.63690200,0.85654200,0.21662000), rgb=(0.73088900,0.87191600,0.15602900), rgb=(0.81457600,0.88339300,0.11034700), rgb=(0.90631100,0.89485500,0.09812500), rgb=(0.99324800,0.90615700,0.14393600)},colorbar style={title=}, view = {{0}{90}}, ymin = {-32.0}]
\end{axis}
\node[inner sep=0pt,anchor=south,anchor=south west] (inner) at (0,0) 
    {\includegraphics[width=0.8\linewidth]{Figures/processed/oceansresultCGp1eulerpdf}};

\end{tikzpicture}


==> Figures/processed/oceansresultCGp2.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,width=0.8\linewidth,height=0.48\linewidth,colorbar = {false},  axis equal = {true}, ylabel = {Lat}, xmin = {-4.0}, xmax = {6.0}, ymax = {-28.0}, xlabel = {Lon}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {-4.0,-2.0,0.0,2.0,4.0,6.0},xticklabels = {$-4$,$-2$,$0$,$2$,$4$,$6$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-34.0,-33.0,-32.0,-31.0,-30.0,-29.0,-28.0},yticklabels = {$-34$,$-33$,$-32$,$-31$,$-30$,$-29$,$-28$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,
ymin = {-34.0}]
\end{axis}
\node[inner sep=0pt,anchor=south,anchor=south west] (inner) at (0,0) 
    {\includegraphics[width=0.8\linewidth]{Figures/processed/oceansresultCGp2pdf}};
\end{tikzpicture}


==> Figures/processed/oceansresultCGp2euler.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,width=0.8\linewidth,height=0.356*\linewidth,colorbar = {false}, axis equal = {true}, ylabel = {Lat}, xmin = {-8.0}, xmax = {1.0}, ymax = {-28.0}, xlabel = {Lon}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {-8.0,-6.0,-4.0,-2.0,0.0},xticklabels = {$-8$,$-6$,$-4$,$-2$,$0$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-32.0,-31.0,-30.0,-29.0,-28.0},yticklabels = {$-32$,$-31$,$-30$,$-29$,$-28$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colormap={plots}{rgb=(0.26700400,0.00487400,0.32941500), rgb=(0.27794100,0.05632400,0.38119100), rgb=(0.28291000,0.10539300,0.42690200), rgb=(0.28229000,0.14591200,0.46151000), rgb=(0.27619400,0.19007400,0.49300100), rgb=(0.26514500,0.23295600,0.51659900), rgb=(0.25042500,0.27429000,0.53310300), rgb=(0.23360300,0.31382800,0.54391400), rgb=(0.21813000,0.34743200,0.55003800), rgb=(0.20123900,0.38367000,0.55429400), rgb=(0.18555600,0.41857000,0.55675300), rgb=(0.17117600,0.45253000,0.55796500), rgb=(0.15772900,0.48593200,0.55801300), rgb=(0.14618000,0.51541300,0.55682300), rgb=(0.13374300,0.54853500,0.55354100), rgb=(0.12346300,0.58168700,0.54744500), rgb=(0.11948300,0.61481700,0.53769200), rgb=(0.12632600,0.64410700,0.52531100), rgb=(0.15014800,0.67663100,0.50658900), rgb=(0.19109000,0.70836600,0.48228400), rgb=(0.24607000,0.73891000,0.45202400), rgb=(0.31192500,0.76782200,0.41558600), rgb=(0.37777900,0.79178100,0.37793900), rgb=(0.45867400,0.81636300,0.32972700), rgb=(0.54552400,0.83803900,0.27562600), rgb=(0.63690200,0.85654200,0.21662000), rgb=(0.73088900,0.87191600,0.15602900), rgb=(0.81457600,0.88339300,0.11034700), rgb=(0.90631100,0.89485500,0.09812500), rgb=(0.99324800,0.90615700,0.14393600)},colorbar style={title=}, view = {{0}{90}}, ymin = {-32.0}]
\end{axis}
\node[inner sep=0pt,anchor=south,anchor=south west] (inner) at (0,0) 
    {\includegraphics[width=0.8\linewidth]{Figures/processed/oceansresultCGp2eulerpdf}};

\end{tikzpicture}

